Predicted FeII Emission-Line Strengths from Active Galactic Nuclei

We present theoretical FeII emission line strengths for physical conditions typical of Active Galactic Nuclei with Broad-Line Regions. The FeII line strengths were computed with a precise treatment of radiative transfer using extensive and accurate atomic data from the Iron Project. Excitation mechanisms for the FeII emission included continuum fluorescence, collisional excitation, self-fluorescence amoung the FeII transitions, and fluorescent excitation by Lyman-alpha and Lyman-beta. A large FeII atomic model consisting of 827 fine structure levels (including states to E ~ 15 eV) was used to predict fluxes for approximately 23,000 FeII transitions, covering most of the UV, optical, and IR wavelengths of astrophysical interest. Spectral synthesis for wavelengths from 1600 Angstroms to 1.2 microns is presented. Applications of present theoretical templates to the analysis of observations are described. In particular, we discuss recent observations of near-IR FeII lines in the 8500 Angstrom -- 1 micron region which are predicted by the Lyman-alpha fluorescence mechanism. We also compare our UV spectral synthesis with an empirical iron template for the prototypical, narrow-line Seyfert galaxy I Zw 1. The theoretical FeII template presented in this work should also applicable to a variety of objects with FeII spectra formed under similar excitation conditions, such as supernovae and symbiotic stars.

==> (inline-0) <==
\begin{deluxetable}{rrcrrr}
\tablewidth{0pt}
\tablecaption{\protect\ion{Fe}{2} transitions from $\rm a\,^4\!D^e$
within $\pm3$\AA\ of \lya. \label{tab:lyalines}}
\tablecolumns{6}
\tablehead{
\colhead{$\lambda$} & \colhead{$\Delta\lambda/\Delta\lambda_D$} & \colhead{Transition} &
\multicolumn{3}{c}{\hrulefill\,$\log(gf)$\hrulefill} \\
\colhead{(\AA)} & \colhead{~} & \colhead{$l\rightarrow\,u$} & \colhead{N96} & \colhead{K91} & \colhead{K81}
}
\startdata
1212.97 & $-51.9$ & $\rm a^4D^e_{7/2} - u^4D^o_{7/2}$ & $-1.78$ & $-1.47$ & $-2.39$ \\
1213.13 & $-48.7$ & $\rm a^4D^e_{7/2} - v^4F^o_{9/2}$ & $-0.72$ & $-1.18$ & $-1.70$ \\
1213.74 & $-37.1$ & $\rm a^4D^e_{3/2} - u^4F^o_{5/2}$ & $-1.07$ & $-1.31$ & $-2.16$ \\
1213.76 & $-36.7$ & $\rm a^4D^e_{5/2} - u^4F^o_{7/2}$ & $-0.89$ & $-1.17$ & $-1.95$ \\
1214.07 & $-30.8$ & $\rm a^4D^e_{3/2} - u^4D^o_{3/2}$ & $-2.42$ & $-1.73$ & $-3.67$ \\
1214.15 & $-29.2$ & $\rm a^4D^e_{1/2} - v^4F^o_{3/2}$ & $-1.28$ & $-1.49$ & $-2.39$ \\
1214.29 & $-26.6$ & $\rm a^4D^e_{1/2} - u^4D^o_{1/2}$ & $-2.63$ & $-2.16$ & $-3.25$ \\
1214.40 & $-24.4$ & $\rm a^4D^e_{7/2} - x^6F^o_{7/2}$ & $\null$ & $-2.23$ & $-2.40$ \\
1215.85 & $+ 3.5$ & $\rm a^4D^e_{5/2} - u^4D^o_{5/2}$ & $-2.09$ & $-2.03$ & $-2.55$ \\
1215.98 & $+ 6.0$ & $\rm a^4D^e_{5/2} - y^4S^o_{3/2}$ & $\null$ & $-3.05$ & $-4.63$ \\
1216.27 & $+11.6$ & $\rm a^4D^e_{3/2} - u^4P^o_{3/2}$ & $-1.42$ & $-2.35$ & $-2.97$ \\
1216.52 & $+16.4$ & $\rm a^4D^e_{1/2} - u^4D^o_{3/2}$ & $-2.63$ & $-2.31$ & $-2.36$ \\
1217.15 & $+28.5$ & $\rm a^4D^e_{3/2} - u^4P^o_{1/2}$ & $-1.52$ & $-2.22$ & $-4.55$ \\
1217.85 & $+41.8$ & $\rm a^4D^e_{7/2} - x^6F^o_{9/2}$ & $\null$ & $-1.49$ & $-2.27$ \\
1218.09 & $+46.4$ & $\rm a^4D^e_{5/2} - u^6F^o_{5/2}$ & $\null$ & $-3.10$ & $-2.78$ \\
        &         &                                   &         &         &         \\
        &         &   $\left<\rm{shift}\right>$ relative to N96 &         & $+0.09$ & $-1.04$ \\
        &         &   $\sigma$ relative to N96                  &         & $+0.51$ & $+0.82$  \\
\enddata
\tablecomments{$\Delta\lambda_D$ is the Doppler width of \protect\lya\ at
$10^4\,$K. The references for the $\log(gf)$ are N96 (Nahar 1996),
K91 (Kurucz 1991), and K81 (Kurucz 1981).
The shift and $\sigma$ entries refer to the average differences
and standard deviations relative to N96.
This list is only the closest lines in the models including
\protect\lya\ pumping.}
\end{deluxetable}

\begin{deluxetable}{ccrr}
\tablewidth{0pt}
\tablecaption{The four AGN cloud models considered in this work.
\label{tab:agn}}
\tablecolumns{4}
\tablehead{
\colhead{Model} & \colhead{$U_{\rm ion}$} & \colhead{$\log_{10} N_H$} & \colhead{$\log_{10} F_{H\beta}$}
}
\startdata
A  & $10^{-2}$ & $9.6$ & 5.68 \\
B  & $10^{-2}$ & $11.6$ & 7.20 \\
C  & $10^{-3}$ & $9.6$ & 4.55 \\
D  & $10^{-3}$ & $11.6$ & 6.70 \\
\enddata
\tablecomments{The shape of the photoionizing continuum was taken from
Mathews \& Ferland (1988).}
\end{deluxetable}

%
% problems in the format of this table!
\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
927.174 & $u\,^{6}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $9.89\,^{+ 2}$ & 1309.555 & $x\,^{2}I^{o}_{11/2}$ & $a\,^{2}I^{e}_{11/2}$ & 4.079 & $7.38\,^{+ 2}$ \\
1133.674 & $u\,^{4}D^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $5.59\,^{+ 3}$ & 1310.589 & $t\,^{2}H^{o}_{11/2}$ & $b\,^{2}G^{e}_{9/2}$ & 3.766 & $7.31\,^{+ 2}$ \\
1135.578 & $u\,^{4}P^{o}_{3/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $5.18\,^{+ 2}$ & 1311.062 & $x\,^{2}I^{o}_{13/2}$ & $a\,^{2}I^{e}_{13/2}$ & 4.074 & $7.30\,^{+ 2}$ \\
1138.940 & $u\,^{4}D^{o}_{5/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $2.43\,^{+ 3}$ & 1311.615 & $t\,^{2}H^{o}_{9/2}$ & $b\,^{2}G^{e}_{7/2}$ & 3.813 & $5.48\,^{+ 2}$ \\
1144.049 & $u\,^{6}D^{o}_{7/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $2.28\,^{+ 3}$ & 1312.490 & $u\,^{4}G^{o}_{9/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $1.33\,^{+ 3}$ \\
1159.503 & $u\,^{4}G^{o}_{9/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $6.04\,^{+ 2}$ & 1332.731 & $v\,^{6}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $6.42\,^{+ 2}$ \\
1170.562 & $u\,^{6}D^{o}_{7/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $1.15\,^{+ 3}$ & 1352.735 & $r\,^{4}F^{o}_{9/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $1.20\,^{+ 3}$ \\
1175.957 & $u\,^{4}G^{o}_{9/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $2.89\,^{+ 3}$ & 1354.748 & $t\,^{2}H^{o}_{11/2}$ & $a\,^{2}I^{e}_{13/2}$ & 4.074 & $6.39\,^{+ 2}$ \\
1199.670 & $w\,^{4}H^{o}_{9/2}$ & $a\,^{4}H^{e}_{9/2}$ & 2.675 & $5.69\,^{+ 2}$ & 1364.434 & $s\,^{2}D^{o}_{3/2}$ & $b\,^{2}P^{e}_{1/2}$ & 3.338 & $5.96\,^{+ 2}$ \\
1209.430 & $u\,^{4}D^{o}_{5/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $4.18\,^{+ 3}$ & 1378.437 & $r\,^{2}F^{o}_{7/2}$ & $b\,^{2}H^{e}_{9/2}$ & 3.266 & $5.05\,^{+ 2}$ \\
1211.986 & $v\,^{4}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $8.10\,^{+ 2}$ & 1379.713 & $u\,^{4}P^{o}_{1/2}$ & $a\,^{2}P^{e}_{3/2}$ & 2.275 & $5.46\,^{+ 2}$ \\
1213.090 & $u\,^{6}D^{o}_{7/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $9.28\,^{+ 2}$ & 1384.671 & $w\,^{6}D^{o}_{1/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $5.18\,^{+ 2}$ \\
1263.702 & $w\,^{4}H^{o}_{9/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $8.34\,^{+ 2}$ & 1409.260 & $r\,^{2}F^{o}_{5/2}$ & $a\,^{2}F^{e}_{5/2}$ & 3.423 & $2.58\,^{+ 3}$ \\
1265.071 & $w\,^{4}H^{o}_{7/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $6.41\,^{+ 2}$ & 1423.690 & $v\,^{4}F^{o}_{5/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $7.84\,^{+ 2}$ \\
1265.638 & $w\,^{4}H^{o}_{11/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $6.38\,^{+ 2}$ & 1427.133 & $v\,^{4}P^{o}_{5/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $9.68\,^{+ 2}$ \\
1266.254 & $w\,^{4}H^{o}_{7/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $1.18\,^{+ 3}$ & 1437.457 & $u\,^{4}D^{o}_{7/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $1.63\,^{+ 3}$ \\
1266.525 & $w\,^{4}H^{o}_{9/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $1.55\,^{+ 3}$ & 1440.987 & $v\,^{4}F^{o}_{3/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $5.13\,^{+ 2}$ \\
1274.469 & $w\,^{4}H^{o}_{11/2}$ & $b\,^{2}H^{e}_{9/2}$ & 3.266 & $5.03\,^{+ 2}$ & 1443.738 & $t\,^{2}G^{o}_{9/2}$ & $b\,^{2}G^{e}_{9/2}$ & 3.766 & $5.35\,^{+ 2}$ \\
1286.430 & $v\,^{4}F^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $7.92\,^{+ 2}$ & 1452.922 & $u\,^{4}D^{o}_{5/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $1.56\,^{+ 3}$ \\
1288.724 & $v\,^{4}F^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $5.28\,^{+ 2}$ & 1453.703 & $u\,^{4}D^{o}_{1/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $5.16\,^{+ 2}$ \\
1289.094 & $u\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $1.13\,^{+ 3}$ & 1460.090 & $u\,^{4}P^{o}_{3/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $6.26\,^{+ 2}$ \\
1291.544 & $v\,^{4}P^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $6.84\,^{+ 2}$ & 1464.782 & $v\,^{4}F^{o}_{3/2}$ & $b\,^{4}F^{e}_{5/2}$ & 2.843 & $1.57\,^{+ 3}$ \\
1291.583 & $u\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $1.07\,^{+ 3}$ & 1464.982 & $v\,^{4}F^{o}_{5/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $1.90\,^{+ 3}$ \\
1292.405 & $u\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $9.22\,^{+ 2}$ & 1466.956 & $u\,^{4}D^{o}_{1/2}$ & $b\,^{4}F^{e}_{3/2}$ & 2.854 & $5.48\,^{+ 2}$ \\
1293.592 & $v\,^{4}F^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $1.16\,^{+ 3}$ & 1467.492 & $v\,^{4}F^{o}_{7/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $1.64\,^{+ 3}$ \\
1293.746 & $u\,^{4}D^{o}_{1/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $5.26\,^{+ 2}$ & 1474.306 & $u\,^{4}D^{o}_{5/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $8.26\,^{+ 2}$ \\
1294.906 & $u\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $1.12\,^{+ 3}$ & 1474.597 & $r\,^{2}F^{o}_{5/2}$ & $b\,^{2}G^{e}_{7/2}$ & 3.813 & $7.96\,^{+ 3}$ \\
1296.085 & $y\,^{4}S^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $6.90\,^{+ 2}$ & 1475.782 & $u\,^{4}D^{o}_{7/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $1.33\,^{+ 3}$ \\
1296.286 & $u\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $1.25\,^{+ 3}$ & 1490.606 & $r\,^{2}F^{o}_{7/2}$ & $b\,^{2}F^{e}_{5/2}$ & 3.943 & $5.80\,^{+ 2}$ \\
1298.802 & $u\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $5.90\,^{+ 2}$ & 1494.777 & $r\,^{2}F^{o}_{7/2}$ & $b\,^{2}F^{e}_{7/2}$ & 3.966 & $5.84\,^{+ 2}$ \\
1299.280 & $u\,^{4}D^{o}_{5/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $1.21\,^{+ 3}$ & 1497.728 & $r\,^{2}F^{o}_{5/2}$ & $b\,^{2}F^{e}_{5/2}$ & 3.943 & $9.94\,^{+ 2}$ \\
1299.432 & $y\,^{4}S^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $5.11\,^{+ 2}$ & 1508.223 & $u\,^{4}F^{o}_{3/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $5.73\,^{+ 2}$ \\
1299.994 & $u\,^{4}D^{o}_{7/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $7.27\,^{+ 2}$ & 1534.838 & $v\,^{4}F^{o}_{3/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $2.59\,^{+ 3}$ \\
1301.212 & $u\,^{6}D^{o}_{7/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $5.36\,^{+ 2}$ & 1536.359 & $v\,^{4}F^{o}_{5/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $2.96\,^{+ 3}$ \\
1308.968 & $x\,^{2}I^{o}_{11/2}$ & $a\,^{2}I^{e}_{13/2}$ & 4.074 & $5.76\,^{+ 2}$ & 1538.105 & $v\,^{4}F^{o}_{5/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $7.73\,^{+ 2}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
1538.632 & $u\,^{4}D^{o}_{3/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $1.77\,^{+ 3}$ & 1723.684 & $n\,^{4}F^{o}_{3/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $1.20\,^{+ 3}$ \\
1539.045 & $v\,^{4}F^{o}_{7/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $4.11\,^{+ 3}$ & 1725.388 & $n\,^{4}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.60\,^{+ 3}$ \\
1539.461 & $v\,^{4}F^{o}_{9/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $3.12\,^{+ 3}$ & 1735.681 & $n\,^{4}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.23\,^{+ 3}$ \\
1540.369 & $v\,^{4}P^{o}_{5/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $1.28\,^{+ 3}$ & 1739.541 & $u\,^{4}G^{o}_{9/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $5.04\,^{+ 2}$ \\
1543.234 & $v\,^{4}F^{o}_{7/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $1.17\,^{+ 3}$ & 1779.499 & $m\,^{4}D^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $5.03\,^{+ 2}$ \\
1547.064 & $x\,^{6}F^{o}_{9/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $1.42\,^{+ 3}$ & 1784.891 & $n\,^{4}F^{o}_{5/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.52\,^{+ 3}$ \\
1550.499 & $x\,^{6}F^{o}_{7/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $5.37\,^{+ 2}$ & 1785.272 & $x\,^{6}P^{o}_{7/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $2.00\,^{+ 3}$ \\
1574.497 & $t\,^{4}P^{o}_{1/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $5.30\,^{+ 2}$ & 1785.485 & $o\,^{4}F^{o}_{5/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.25\,^{+ 3}$ \\
1577.916 & $t\,^{4}P^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $6.24\,^{+ 2}$ & 1786.753 & $x\,^{6}P^{o}_{5/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $1.45\,^{+ 3}$ \\
1578.493 & $v\,^{2}D^{o}_{5/2}$ & $a\,^{2}D^{e}_{5/2}$ & 2.543 & $5.19\,^{+ 2}$ & 1787.815 & $o\,^{4}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.14\,^{+ 3}$ \\
1613.942 & $t\,^{4}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $6.40\,^{+ 2}$ & 1787.997 & $x\,^{6}P^{o}_{3/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $1.23\,^{+ 3}$ \\
1633.593 & $u\,^{2}G^{o}_{7/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $5.29\,^{+ 2}$ & 1789.844 & $o\,^{4}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.40\,^{+ 3}$ \\
1639.500 & $u\,^{4}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.48\,^{+ 2}$ & 1793.995 & $s\,^{4}G^{o}_{5/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $6.12\,^{+ 2}$ \\
1639.606 & $u\,^{4}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $1.12\,^{+ 3}$ & 1795.600 & $w\,^{2}I^{o}_{13/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $6.43\,^{+ 2}$ \\
1640.273 & $u\,^{4}F^{o}_{5/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.78\,^{+ 2}$ & 1799.316 & $s\,^{4}G^{o}_{9/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.06\,^{+ 3}$ \\
1641.775 & $u\,^{4}P^{o}_{5/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.12\,^{+ 2}$ & 1799.785 & $s\,^{4}G^{o}_{11/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $8.62\,^{+ 2}$ \\
1642.183 & $u\,^{4}F^{o}_{7/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $5.64\,^{+ 2}$ & 1805.533 & $q\,^{4}G^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $5.61\,^{+ 2}$ \\
1671.108 & $v\,^{4}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $8.31\,^{+ 2}$ & 1805.719 & $v\,^{4}D^{o}_{5/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $6.02\,^{+ 2}$ \\
1671.255 & $u\,^{4}D^{o}_{1/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $6.06\,^{+ 2}$ & 1805.844 & $q\,^{4}G^{o}_{7/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $4.19\,^{+ 3}$ \\
1671.654 & $v\,^{4}F^{o}_{3/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.39\,^{+ 3}$ & 1809.157 & $n\,^{4}D^{o}_{7/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $8.05\,^{+ 2}$ \\
1674.871 & $v\,^{4}F^{o}_{5/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $8.78\,^{+ 2}$ & 1812.266 & $v\,^{4}D^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $5.92\,^{+ 2}$ \\
1675.496 & $u\,^{4}D^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $1.39\,^{+ 3}$ & 1813.037 & $v\,^{4}D^{o}_{3/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $6.28\,^{+ 2}$ \\
1676.155 & $u\,^{4}D^{o}_{3/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.84\,^{+ 3}$ & 1817.376 & $v\,^{4}D^{o}_{1/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.52\,^{+ 2}$ \\
1678.208 & $v\,^{4}F^{o}_{5/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $1.32\,^{+ 3}$ & 1817.507 & $v\,^{4}D^{o}_{1/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $6.91\,^{+ 2}$ \\
1679.702 & $u\,^{4}P^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.14\,^{+ 2}$ & 1820.913 & $x\,^{2}I^{o}_{13/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.05\,^{+ 3}$ \\
1680.300 & $v\,^{4}P^{o}_{5/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $7.30\,^{+ 2}$ & 1827.230 & $q\,^{4}D^{o}_{3/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $5.16\,^{+ 2}$ \\
1681.491 & $u\,^{4}P^{o}_{1/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $8.78\,^{+ 2}$ & 1830.464 & $v\,^{4}H^{o}_{7/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $8.73\,^{+ 2}$ \\
1682.994 & $v\,^{4}P^{o}_{5/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $2.73\,^{+ 3}$ & 1831.980 & $v\,^{4}H^{o}_{9/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.19\,^{+ 3}$ \\
1683.709 & $v\,^{4}F^{o}_{7/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.02\,^{+ 3}$ & 1833.646 & $v\,^{4}H^{o}_{11/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.39\,^{+ 3}$ \\
1687.738 & $u\,^{4}D^{o}_{5/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.26\,^{+ 3}$ & 1834.964 & $v\,^{4}H^{o}_{13/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.61\,^{+ 3}$ \\
1690.455 & $u\,^{4}D^{o}_{5/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $1.23\,^{+ 3}$ & 1839.802 & $t\,^{4}G^{o}_{5/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $1.48\,^{+ 3}$ \\
1697.370 & $u\,^{4}D^{o}_{7/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $5.06\,^{+ 2}$ & 1839.999 & $t\,^{4}G^{o}_{7/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.32\,^{+ 3}$ \\
1697.696 & $v\,^{4}F^{o}_{9/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $6.57\,^{+ 2}$ & 1841.710 & $t\,^{4}G^{o}_{9/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $2.82\,^{+ 3}$ \\
1720.274 & $q\,^{4}G^{o}_{9/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $5.70\,^{+ 2}$ & 1843.260 & $t\,^{4}G^{o}_{11/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $3.25\,^{+ 3}$ \\
1721.737 & $v\,^{2}D^{o}_{5/2}$ & $b\,^{2}P^{e}_{3/2}$ & 3.196 & $5.03\,^{+ 2}$ & 1843.487 & $p\,^{4}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $2.78\,^{+ 3}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya and \protect\lyb pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
1852.353 & $p\,^{4}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.14\,^{+ 3}$ & 2260.083 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $6.95\,^{+ 3}$ \\
1853.028 & $u\,^{6}D^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.91\,^{+ 3}$ & 2260.237 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $6.09\,^{+ 2}$ \\
1853.355 & $u\,^{6}D^{o}_{7/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.22\,^{+ 3}$ & 2260.861 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $1.56\,^{+ 3}$ \\
1853.778 & $p\,^{4}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $6.54\,^{+ 2}$ & 2262.686 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $8.07\,^{+ 2}$ \\
1869.553 & $u\,^{4}G^{o}_{11/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $8.36\,^{+ 3}$ & 2265.994 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $1.20\,^{+ 3}$ \\
1872.638 & $u\,^{4}G^{o}_{9/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.27\,^{+ 4}$ & 2267.584 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $3.17\,^{+ 3}$ \\
1872.973 & $u\,^{4}G^{o}_{9/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $9.86\,^{+ 2}$ & 2268.562 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $5.93\,^{+ 2}$ \\
1877.716 & $u\,^{4}G^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $5.18\,^{+ 2}$ & 2268.822 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $2.31\,^{+ 3}$ \\
1880.530 & $u\,^{6}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $1.41\,^{+ 3}$ & 2276.051 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $7.73\,^{+ 2}$ \\
1890.643 & $q\,^{4}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $6.29\,^{+ 2}$ & 2279.918 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $6.81\,^{+ 3}$ \\
1891.051 & $q\,^{4}P^{o}_{5/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $5.76\,^{+ 2}$ & 2287.145 & $r\,^{2}F^{o}_{5/2}$ & $d\,^{2}F^{e}_{5/2}$ & 6.800 & $9.78\,^{+ 2}$ \\
1901.504 & $o\,^{4}D^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $6.91\,^{+ 2}$ & 2307.721 & $t\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $5.68\,^{+ 2}$ \\
1920.985 & $v\,^{2}D^{o}_{5/2}$ & $b\,^{2}F^{e}_{5/2}$ & 3.943 & $6.05\,^{+ 2}$ & 2308.768 & $t\,^{4}F^{o}_{7/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $5.98\,^{+ 2}$ \\
1927.918 & $v\,^{2}D^{o}_{5/2}$ & $b\,^{2}F^{e}_{7/2}$ & 3.966 & $7.93\,^{+ 2}$ & 2311.287 & $t\,^{4}F^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $8.17\,^{+ 2}$ \\
1966.196 & $r\,^{2}F^{o}_{7/2}$ & $d\,^{2}D^{e}_{5/2}$ & 5.954 & $8.63\,^{+ 2}$ & 2311.293 & $t\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $7.52\,^{+ 2}$ \\
1970.328 & $w\,^{4}H^{o}_{7/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $3.14\,^{+ 3}$ & 2314.870 & $t\,^{4}F^{o}_{3/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $6.10\,^{+ 2}$ \\
1974.153 & $w\,^{4}H^{o}_{9/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $4.15\,^{+ 3}$ & 2326.357 & $t\,^{4}D^{o}_{7/2}$ & $c\,^{4}F^{e}_{9/2}$ & 6.216 & $7.47\,^{+ 2}$ \\
1978.508 & $w\,^{4}H^{o}_{11/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $4.24\,^{+ 3}$ & 2327.399 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $1.88\,^{+ 3}$ \\
1983.063 & $w\,^{4}H^{o}_{13/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $3.76\,^{+ 3}$ & 2331.305 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $4.67\,^{+ 3}$ \\
2020.479 & $p\,^{4}D^{o}_{5/2}$ & $d\,^{4}P^{e}_{3/2}$ & 7.125 & $5.10\,^{+ 2}$ & 2332.800 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $2.61\,^{+ 3}$ \\
2099.487 & $v\,^{2}D^{o}_{5/2}$ & $b\,^{2}D^{e}_{5/2}$ & 4.493 & $6.92\,^{+ 2}$ & 2338.011 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $1.91\,^{+ 3}$ \\
2146.045 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $1.20\,^{+ 3}$ & 2340.578 & $t\,^{4}D^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $9.98\,^{+ 2}$ \\
2187.295 & $v\,^{2}D^{o}_{5/2}$ & $c\,^{2}D^{e}_{5/2}$ & 4.730 & $5.62\,^{+ 2}$ & 2343.498 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $3.18\,^{+ 3}$ \\
2240.346 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $7.65\,^{+ 2}$ & 2343.961 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $2.52\,^{+ 3}$ \\
2243.883 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $5.13\,^{+ 2}$ & 2344.285 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $1.90\,^{+ 3}$ \\
2244.610 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $1.46\,^{+ 3}$ & 2347.399 & $h\,^{4}G^{e}_{7/2}$ & $x\,^{4}G^{o}_{7/2}$ & 8.171 & $2.11\,^{+ 3}$ \\
2245.502 & $a\,^{6}F^{e}_{9/2}$ & $z\,^{6}D^{o}_{9/2}$ & 4.766 & $6.39\,^{+ 2}$ & 2348.114 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $4.99\,^{+ 3}$ \\
2249.178 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $3.56\,^{+ 3}$ & 2348.265 & $t\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $7.09\,^{+ 2}$ \\
2250.177 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $1.11\,^{+ 3}$ & 2348.303 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $2.65\,^{+ 3}$ \\
2250.937 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $1.70\,^{+ 3}$ & 2349.300 & $e\,^{4}H^{e}_{7/2}$ & $x\,^{4}G^{o}_{5/2}$ & 8.189 & $5.59\,^{+ 2}$ \\
2251.555 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $9.87\,^{+ 2}$ & 2351.028 & $h\,^{4}G^{e}_{9/2}$ & $x\,^{4}G^{o}_{9/2}$ & 8.142 & $4.02\,^{+ 3}$ \\
2253.125 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $3.56\,^{+ 3}$ & 2351.963 & $t\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $9.05\,^{+ 2}$ \\
2255.689 & $a\,^{6}F^{e}_{9/2}$ & $z\,^{6}D^{o}_{7/2}$ & 4.791 & $5.46\,^{+ 2}$ & 2354.370 & $h\,^{4}G^{e}_{5/2}$ & $x\,^{4}G^{o}_{5/2}$ & 8.189 & $1.35\,^{+ 3}$ \\
2255.988 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $9.48\,^{+ 2}$ & 2354.890 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $2.12\,^{+ 3}$ \\
2258.228 & $h\,^{4}G^{e}_{9/2}$ & $y\,^{4}G^{o}_{9/2}$ & 7.925 & $5.45\,^{+ 2}$ & 2355.351 & $a\,^{6}G^{e}_{5/2}$ & $z\,^{6}F^{o}_{3/2}$ & 5.255 & $5.42\,^{+ 2}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
2356.941 & $u\,^{2}G^{o}_{7/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $5.50\,^{+ 2}$ & 2384.383 & $h\,^{4}G^{e}_{5/2}$ & $x\,^{4}F^{o}_{3/2}$ & 8.255 & $5.14\,^{+ 2}$ \\
2359.106 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $2.72\,^{+ 3}$ & 2384.385 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $1.70\,^{+ 3}$ \\
2359.108 & $a\,^{6}G^{e}_{7/2}$ & $z\,^{6}F^{o}_{5/2}$ & 5.247 & $9.48\,^{+ 2}$ & 2385.003 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $3.54\,^{+ 3}$ \\
2360.001 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $8.16\,^{+ 3}$ & 2386.376 & $e\,^{4}F^{e}_{9/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $9.60\,^{+ 2}$ \\
2360.292 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $2.37\,^{+ 3}$ & 2388.631 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $5.26\,^{+ 3}$ \\
2361.738 & $a\,^{6}G^{e}_{11/2}$ & $z\,^{6}F^{o}_{11/2}$ & 5.201 & $5.96\,^{+ 2}$ & 2389.311 & $h\,^{4}G^{e}_{9/2}$ & $x\,^{4}F^{o}_{7/2}$ & 8.226 & $1.70\,^{+ 3}$ \\
2362.018 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $4.41\,^{+ 3}$ & 2391.480 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $7.02\,^{+ 3}$ \\
2363.859 & $a\,^{6}G^{e}_{9/2}$ & $z\,^{6}F^{o}_{7/2}$ & 5.235 & $2.74\,^{+ 3}$ & 2391.739 & $u\,^{4}P^{o}_{3/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $7.70\,^{+ 2}$ \\
2364.307 & $u\,^{4}F^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $1.16\,^{+ 3}$ & 2394.247 & $h\,^{4}G^{e}_{9/2}$ & $y\,^{4}H^{o}_{11/2}$ & 8.237 & $5.53\,^{+ 2}$ \\
2364.831 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $3.26\,^{+ 3}$ & 2395.141 & $u\,^{4}P^{o}_{1/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $2.07\,^{+ 3}$ \\
2366.594 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $2.34\,^{+ 3}$ & 2395.421 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $2.21\,^{+ 3}$ \\
2368.056 & $u\,^{4}F^{o}_{3/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $1.08\,^{+ 3}$ & 2395.623 & $z\,^{6}F^{o}_{9/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $9.12\,^{+ 3}$ \\
2368.593 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $1.84\,^{+ 3}$ & 2397.764 & $u\,^{4}D^{o}_{1/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $3.26\,^{+ 3}$ \\
2369.670 & $u\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $8.15\,^{+ 2}$ & 2398.654 & $e\,^{4}F^{e}_{9/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $1.73\,^{+ 3}$ \\
2369.960 & $a\,^{6}G^{e}_{11/2}$ & $z\,^{6}F^{o}_{9/2}$ & 5.219 & $4.73\,^{+ 3}$ & 2399.232 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $1.52\,^{+ 3}$ \\
2370.499 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $2.01\,^{+ 3}$ & 2399.244 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $3.75\,^{+ 3}$ \\
2372.200 & $u\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $1.11\,^{+ 3}$ & 2401.291 & $e\,^{4}F^{e}_{7/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $1.44\,^{+ 3}$ \\
2372.806 & $u\,^{4}P^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $8.96\,^{+ 2}$ & 2402.598 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $3.30\,^{+ 3}$ \\
2373.158 & $u\,^{4}F^{o}_{7/2}$ & $c\,^{4}F^{e}_{9/2}$ & 6.216 & $6.19\,^{+ 2}$ & 2404.433 & $z\,^{6}F^{o}_{1/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $1.80\,^{+ 3}$ \\
2373.733 & $z\,^{6}F^{o}_{9/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $1.04\,^{+ 4}$ & 2404.888 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $5.16\,^{+ 3}$ \\
2374.123 & $v\,^{4}F^{o}_{3/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $2.10\,^{+ 3}$ & 2405.216 & $v\,^{4}F^{o}_{5/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $7.80\,^{+ 2}$ \\
2374.643 & $u\,^{4}D^{o}_{1/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $1.19\,^{+ 3}$ & 2405.686 & $e\,^{4}F^{e}_{5/2}$ & $z\,^{4}D^{o}_{3/2}$ & 5.582 & $1.02\,^{+ 3}$ \\
2374.872 & $u\,^{4}F^{o}_{7/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $7.72\,^{+ 2}$ & 2406.663 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $2.23\,^{+ 3}$ \\
2375.190 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $1.34\,^{+ 3}$ & 2407.231 & $y\,^{4}S^{o}_{3/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $8.95\,^{+ 2}$ \\
2379.274 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $4.74\,^{+ 3}$ & 2408.656 & $e\,^{4}F^{e}_{3/2}$ & $z\,^{4}D^{o}_{1/2}$ & 5.603 & $6.22\,^{+ 2}$ \\
2379.419 & $u\,^{2}G^{o}_{9/2}$ & $c\,^{4}F^{e}_{9/2}$ & 6.216 & $5.16\,^{+ 2}$ & 2410.522 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $3.76\,^{+ 3}$ \\
2380.432 & $h\,^{4}G^{e}_{7/2}$ & $x\,^{4}F^{o}_{5/2}$ & 8.244 & $8.83\,^{+ 2}$ & 2411.070 & $z\,^{6}F^{o}_{1/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $1.83\,^{+ 3}$ \\
2380.765 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $3.31\,^{+ 3}$ & 2413.312 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $2.24\,^{+ 3}$ \\
2382.038 & $z\,^{6}F^{o}_{11/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $3.35\,^{+ 4}$ & 2415.061 & $v\,^{4}P^{o}_{5/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $3.02\,^{+ 3}$ \\
2382.359 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $2.06\,^{+ 3}$ & 2415.196 & $u\,^{4}P^{o}_{3/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $9.71\,^{+ 2}$ \\
2382.568 & $t\,^{4}G^{o}_{7/2}$ & $y\,^{4}H^{o}_{7/2}$ & 8.263 & $7.53\,^{+ 2}$ & 2416.452 & $e\,^{4}F^{e}_{9/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $1.09\,^{+ 3}$ \\
2382.905 & $z\,^{2}I^{o}_{13/2}$ & $a\,^{2}H^{e}_{11/2}$ & 2.521 & $7.01\,^{+ 2}$ & 2418.434 & $e\,^{4}F^{e}_{7/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $9.16\,^{+ 2}$ \\
2383.063 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $3.76\,^{+ 3}$ & 2418.665 & $u\,^{4}P^{o}_{1/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $3.25\,^{+ 3}$ \\
2383.216 & $u\,^{4}D^{o}_{3/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $3.48\,^{+ 3}$ & 2424.143 & $y\,^{4}G^{o}_{11/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $5.68\,^{+ 2}$ \\
2383.243 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $2.32\,^{+ 3}$ & 2430.397 & $v\,^{4}F^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $2.82\,^{+ 3}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
2430.462 & $u\,^{4}D^{o}_{5/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $2.85\,^{+ 3}$ & 2476.680 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $4.18\,^{+ 3}$ \\
2430.994 & $y\,^{4}S^{o}_{3/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $1.02\,^{+ 3}$ & 2482.118 & $z\,^{4}I^{o}_{13/2}$ & $a\,^{4}H^{e}_{13/2}$ & 2.634 & $8.35\,^{+ 2}$ \\
2438.517 & $v\,^{4}F^{o}_{3/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $5.14\,^{+ 3}$ & 2482.659 & $x\,^{4}G^{o}_{9/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $6.57\,^{+ 2}$ \\
2438.602 & $v\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $6.01\,^{+ 2}$ & 2482.666 & $r\,^{2}F^{o}_{7/2}$ & $d\,^{2}G^{e}_{9/2}$ & 7.266 & $5.34\,^{+ 2}$ \\
2439.300 & $y\,^{4}H^{o}_{13/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $7.22\,^{+ 2}$ & 2482.869 & $e\,^{4}D^{e}_{3/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $6.22\,^{+ 2}$ \\
2439.444 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{6}D^{o}_{9/2}$ & 4.766 & $7.05\,^{+ 2}$ & 2484.197 & $z\,^{6}F^{o}_{9/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $1.21\,^{+ 4}$ \\
2439.928 & $u\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $9.69\,^{+ 2}$ & 2484.447 & $e\,^{4}D^{e}_{7/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $1.95\,^{+ 3}$ \\
2441.131 & $c\,^{4}G^{e}_{9/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $1.02\,^{+ 3}$ & 2485.010 & $v\,^{4}F^{o}_{9/2}$ & $c\,^{4}F^{e}_{9/2}$ & 6.216 & $1.75\,^{+ 3}$ \\
2442.590 & $v\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $2.43\,^{+ 3}$ & 2485.075 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $1.48\,^{+ 3}$ \\
2443.921 & $u\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $1.85\,^{+ 3}$ & 2486.889 & $v\,^{4}F^{o}_{9/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $5.48\,^{+ 2}$ \\
2444.517 & $y\,^{4}D^{o}_{7/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $5.77\,^{+ 2}$ & 2489.485 & $z\,^{4}I^{o}_{11/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $6.22\,^{+ 2}$ \\
2445.279 & $v\,^{4}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $5.02\,^{+ 2}$ & 2493.185 & $z\,^{4}I^{o}_{13/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $9.06\,^{+ 2}$ \\
2446.474 & $z\,^{2}I^{o}_{13/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $7.88\,^{+ 2}$ & 2493.260 & $z\,^{4}I^{o}_{15/2}$ & $a\,^{4}H^{e}_{13/2}$ & 2.634 & $3.06\,^{+ 3}$ \\
2446.776 & $v\,^{4}F^{o}_{5/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $2.75\,^{+ 3}$ & 2493.881 & $e\,^{4}D^{e}_{5/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $8.14\,^{+ 2}$ \\
2448.111 & $u\,^{4}D^{o}_{3/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $6.08\,^{+ 3}$ & 2498.896 & $z\,^{4}I^{o}_{11/2}$ & $a\,^{4}H^{e}_{9/2}$ & 2.675 & $7.60\,^{+ 2}$ \\
2449.729 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $1.26\,^{+ 3}$ & 2503.325 & $z\,^{2}H^{o}_{11/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $6.23\,^{+ 2}$ \\
2451.102 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $2.08\,^{+ 3}$ & 2505.216 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $3.14\,^{+ 3}$ \\
2452.745 & $v\,^{4}P^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $6.30\,^{+ 2}$ & 2506.094 & $x\,^{4}G^{o}_{9/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $5.58\,^{+ 2}$ \\
2453.981 & $c\,^{4}G^{e}_{9/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $8.86\,^{+ 2}$ & 2506.797 & $x\,^{6}F^{o}_{9/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $8.81\,^{+ 2}$ \\
2455.456 & $v\,^{4}P^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $7.74\,^{+ 2}$ & 2507.598 & $b\,^{6}D^{e}_{3/2}$ & $z\,^{6}D^{o}_{5/2}$ & 4.816 & $1.28\,^{+ 3}$ \\
2455.714 & $c\,^{4}G^{e}_{7/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $8.99\,^{+ 2}$ & 2507.687 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}D^{o}_{7/2}$ & 4.791 & $3.56\,^{+ 3}$ \\
2456.966 & $v\,^{4}P^{o}_{5/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $3.80\,^{+ 3}$ & 2509.864 & $b\,^{6}D^{e}_{1/2}$ & $z\,^{6}D^{o}_{3/2}$ & 4.835 & $5.20\,^{+ 2}$ \\
2457.105 & $u\,^{4}P^{o}_{3/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $4.06\,^{+ 3}$ & 2511.370 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{4}F^{e}_{7/2}$ & 0.301 & $3.88\,^{+ 3}$ \\
2457.582 & $c\,^{4}G^{e}_{7/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $5.27\,^{+ 2}$ & 2511.767 & $z\,^{4}I^{o}_{9/2}$ & $a\,^{4}H^{e}_{7/2}$ & 2.691 & $6.26\,^{+ 2}$ \\
2458.783 & $y\,^{4}H^{o}_{11/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $5.26\,^{+ 2}$ & 2513.153 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}D^{o}_{9/2}$ & 4.766 & $3.87\,^{+ 3}$ \\
2460.018 & $v\,^{4}F^{o}_{7/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $8.46\,^{+ 2}$ & 2520.266 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}D^{o}_{5/2}$ & 4.816 & $2.29\,^{+ 3}$ \\
2460.437 & $c\,^{4}G^{e}_{11/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $6.31\,^{+ 3}$ & 2523.442 & $b\,^{6}D^{e}_{3/2}$ & $z\,^{6}D^{o}_{1/2}$ & 4.847 & $1.19\,^{+ 3}$ \\
2462.319 & $c\,^{4}G^{e}_{5/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $6.50\,^{+ 2}$ & 2525.387 & $z\,^{4}H^{o}_{13/2}$ & $a\,^{4}H^{e}_{13/2}$ & 2.634 & $9.22\,^{+ 2}$ \\
2462.745 & $v\,^{4}F^{o}_{7/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $3.05\,^{+ 3}$ & 2525.920 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}D^{o}_{7/2}$ & 4.791 & $1.11\,^{+ 4}$ \\
2472.612 & $c\,^{4}G^{e}_{9/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $4.36\,^{+ 3}$ & 2526.291 & $y\,^{4}P^{o}_{5/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $7.79\,^{+ 2}$ \\
2472.907 & $u\,^{4}D^{o}_{5/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $2.84\,^{+ 3}$ & 2526.832 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $1.16\,^{+ 3}$ \\
2473.458 & $y\,^{4}S^{o}_{3/2}$ & $c\,^{4}P^{e}_{5/2}$ & 6.223 & $8.96\,^{+ 2}$ & 2529.230 & $x\,^{4}G^{o}_{9/2}$ & $b\,^{2}H^{e}_{11/2}$ & 3.243 & $5.74\,^{+ 2}$ \\
2474.461 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{4}F^{e}_{5/2}$ & 0.352 & $1.02\,^{+ 3}$ & 2529.546 & $y\,^{4}F^{o}_{9/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $5.37\,^{+ 2}$ \\
2475.118 & $c\,^{4}G^{e}_{5/2}$ & $z\,^{4}F^{o}_{3/2}$ & 5.613 & $2.50\,^{+ 3}$ & 2530.101 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}D^{o}_{3/2}$ & 4.835 & $5.93\,^{+ 3}$ \\
2475.541 & $c\,^{4}G^{e}_{7/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $3.09\,^{+ 3}$ & 2533.626 & $z\,^{4}H^{o}_{11/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $7.60\,^{+ 2}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
2536.844 & $z\,^{4}H^{o}_{13/2}$ & $a\,^{4}H^{e}_{11/2}$ & 2.656 & $8.60\,^{+ 2}$ & 2669.930 & $v\,^{4}D^{o}_{3/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $5.70\,^{+ 2}$ \\
2537.141 & $b\,^{6}D^{e}_{9/2}$ & $z\,^{6}D^{o}_{9/2}$ & 4.766 & $3.43\,^{+ 3}$ & 2681.041 & $v\,^{4}D^{o}_{1/2}$ & $c\,^{4}P^{e}_{1/2}$ & 6.085 & $9.21\,^{+ 2}$ \\
2538.682 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}D^{o}_{5/2}$ & 4.816 & $1.09\,^{+ 4}$ & 2692.604 & $y\,^{2}H^{o}_{11/2}$ & $b\,^{2}G^{e}_{9/2}$ & 3.766 & $5.10\,^{+ 2}$ \\
2538.993 & $z\,^{4}G^{o}_{11/2}$ & $a\,^{4}H^{e}_{13/2}$ & 2.634 & $8.09\,^{+ 2}$ & 2692.834 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.56\,^{+ 3}$ \\
2542.320 & $z\,^{6}F^{o}_{1/2}$ & $a\,^{4}F^{e}_{3/2}$ & 0.386 & $7.62\,^{+ 2}$ & 2699.194 & $v\,^{4}D^{o}_{3/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $6.40\,^{+ 2}$ \\
2543.374 & $z\,^{4}H^{o}_{11/2}$ & $a\,^{4}H^{e}_{9/2}$ & 2.675 & $6.08\,^{+ 2}$ & 2709.381 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $1.83\,^{+ 3}$ \\
2550.153 & $b\,^{6}D^{e}_{9/2}$ & $z\,^{6}D^{o}_{7/2}$ & 4.791 & $1.20\,^{+ 3}$ & 2710.550 & $v\,^{4}D^{o}_{1/2}$ & $c\,^{4}P^{e}_{3/2}$ & 6.136 & $9.54\,^{+ 2}$ \\
2562.535 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $3.64\,^{+ 3}$ & 2711.841 & $z\,^{2}I^{o}_{13/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $1.07\,^{+ 3}$ \\
2563.479 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $1.99\,^{+ 3}$ & 2714.411 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.72\,^{+ 3}$ \\
2566.911 & $z\,^{4}P^{o}_{1/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $1.64\,^{+ 3}$ & 2716.564 & $d\,^{2}H^{e}_{11/2}$ & $z\,^{2}I^{o}_{13/2}$ & 7.720 & $7.53\,^{+ 2}$ \\
2574.368 & $z\,^{4}S^{o}_{3/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $8.30\,^{+ 2}$ & 2716.694 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.62\,^{+ 3}$ \\
2577.921 & $z\,^{4}P^{o}_{1/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $1.64\,^{+ 3}$ & 2717.520 & $v\,^{4}F^{o}_{5/2}$ & $b\,^{4}G^{e}_{7/2}$ & 6.727 & $8.12\,^{+ 2}$ \\
2579.120 & $a\,^{4}S^{e}_{3/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $7.86\,^{+ 2}$ & 2717.966 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{6}P^{o}_{7/2}$ & 5.287 & $2.00\,^{+ 3}$ \\
2582.587 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $1.89\,^{+ 3}$ & 2718.640 & $v\,^{4}D^{o}_{7/2}$ & $c\,^{4}F^{e}_{9/2}$ & 6.216 & $1.10\,^{+ 3}$ \\
2585.878 & $z\,^{6}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $1.21\,^{+ 4}$ & 2720.889 & $v\,^{4}D^{o}_{7/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $6.17\,^{+ 2}$ \\
2591.543 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $3.88\,^{+ 3}$ & 2724.885 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $3.30\,^{+ 3}$ \\
2592.782 & $z\,^{2}K^{o}_{15/2}$ & $a\,^{2}I^{e}_{13/2}$ & 4.074 & $7.31\,^{+ 2}$ & 2727.537 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $2.31\,^{+ 3}$ \\
2593.732 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $1.62\,^{+ 3}$ & 2727.937 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{6}P^{o}_{5/2}$ & 5.359 & $6.39\,^{+ 2}$ \\
2598.369 & $z\,^{6}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $7.46\,^{+ 3}$ & 2729.588 & $v\,^{4}D^{o}_{5/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $9.49\,^{+ 2}$ \\
2599.396 & $z\,^{6}D^{o}_{9/2}$ & $a\,^{6}D^{e}_{9/2}$ & 0.000 & $1.38\,^{+ 4}$ & 2730.735 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $2.83\,^{+ 3}$ \\
2607.091 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $5.30\,^{+ 3}$ & 2732.446 & $z\,^{6}D^{o}_{9/2}$ & $a\,^{4}F^{e}_{9/2}$ & 0.232 & $1.12\,^{+ 4}$ \\
2611.072 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $3.52\,^{+ 3}$ & 2732.946 & $v\,^{4}D^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $1.36\,^{+ 3}$ \\
2611.876 & $z\,^{6}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $1.19\,^{+ 4}$ & 2736.962 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $1.64\,^{+ 3}$ \\
2613.826 & $z\,^{6}D^{o}_{1/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $4.09\,^{+ 3}$ & 2738.393 & $v\,^{4}F^{o}_{7/2}$ & $b\,^{4}G^{e}_{9/2}$ & 6.726 & $1.68\,^{+ 3}$ \\
2617.617 & $z\,^{6}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $8.15\,^{+ 3}$ & 2739.546 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $5.61\,^{+ 3}$ \\
2620.413 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $4.66\,^{+ 3}$ & 2741.310 & $v\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $1.34\,^{+ 3}$ \\
2621.671 & $z\,^{6}D^{o}_{1/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $4.26\,^{+ 3}$ & 2743.198 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $2.83\,^{+ 3}$ \\
2625.059 & $u\,^{4}F^{o}_{3/2}$ & $b\,^{4}G^{e}_{5/2}$ & 6.727 & $7.51\,^{+ 2}$ & 2743.225 & $b\,^{6}D^{e}_{1/2}$ & $z\,^{6}F^{o}_{3/2}$ & 5.255 & $5.11\,^{+ 2}$ \\
2625.490 & $z\,^{2}K^{o}_{13/2}$ & $a\,^{2}I^{e}_{11/2}$ & 4.079 & $5.52\,^{+ 2}$ & 2746.128 & $b\,^{6}D^{e}_{1/2}$ & $z\,^{6}F^{o}_{1/2}$ & 5.260 & $5.96\,^{+ 2}$ \\
2625.668 & $z\,^{6}D^{o}_{9/2}$ & $a\,^{6}D^{e}_{7/2}$ & 0.048 & $1.62\,^{+ 4}$ & 2746.351 & $v\,^{4}D^{o}_{3/2}$ & $c\,^{4}F^{e}_{5/2}$ & 6.214 & $1.83\,^{+ 3}$ \\
2628.298 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{6}D^{e}_{1/2}$ & 0.121 & $5.48\,^{+ 3}$ & 2746.484 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $3.15\,^{+ 3}$ \\
2631.047 & $z\,^{6}D^{o}_{5/2}$ & $a\,^{6}D^{e}_{3/2}$ & 0.107 & $7.84\,^{+ 3}$ & 2746.981 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $2.95\,^{+ 3}$ \\
2631.325 & $z\,^{6}D^{o}_{7/2}$ & $a\,^{6}D^{e}_{5/2}$ & 0.083 & $1.28\,^{+ 4}$ & 2747.121 & $b\,^{6}D^{e}_{3/2}$ & $z\,^{6}F^{o}_{5/2}$ & 5.247 & $2.04\,^{+ 3}$ \\
2631.604 & $z\,^{4}G^{o}_{11/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $7.20\,^{+ 2}$ & 2749.178 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $2.26\,^{+ 3}$ \\
2650.486 & $e\,^{4}D^{e}_{7/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $1.28\,^{+ 3}$ & 2749.319 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $5.90\,^{+ 3}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
2749.482 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $1.61\,^{+ 3}$ & 2858.629 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}D^{o}_{1/2}$ & 5.603 & $6.99\,^{+ 3}$ \\
2749.484 & $u\,^{2}F^{o}_{5/2}$ & $c\,^{4}F^{e}_{7/2}$ & 6.220 & $8.87\,^{+ 2}$ & 2861.171 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $9.60\,^{+ 2}$ \\
2752.151 & $b\,^{6}D^{e}_{3/2}$ & $z\,^{6}F^{o}_{3/2}$ & 5.255 & $1.50\,^{+ 3}$ & 2864.121 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}P^{o}_{3/2}$ & 5.406 & $1.71\,^{+ 3}$ \\
2753.024 & $v\,^{4}D^{o}_{1/2}$ & $c\,^{4}F^{e}_{3/2}$ & 6.206 & $2.46\,^{+ 3}$ & 2865.454 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}F^{o}_{3/2}$ & 5.613 & $4.55\,^{+ 3}$ \\
2753.291 & $z\,^{2}I^{o}_{11/2}$ & $b\,^{2}H^{e}_{9/2}$ & 3.266 & $6.06\,^{+ 2}$ & 2868.875 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $2.34\,^{+ 3}$ \\
2754.889 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}F^{o}_{7/2}$ & 5.235 & $7.35\,^{+ 3}$ & 2869.317 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}D^{o}_{3/2}$ & 5.582 & $1.02\,^{+ 4}$ \\
2755.739 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $8.92\,^{+ 3}$ & 2872.258 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $3.49\,^{+ 3}$ \\
2761.811 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $1.97\,^{+ 3}$ & 2874.856 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $8.53\,^{+ 2}$ \\
2762.332 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}F^{o}_{5/2}$ & 5.247 & $3.27\,^{+ 3}$ & 2880.759 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $3.45\,^{+ 3}$ \\
2765.099 & $v\,^{4}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $1.60\,^{+ 3}$ & 2882.190 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $8.76\,^{+ 2}$ \\
2767.418 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}F^{o}_{3/2}$ & 5.255 & $6.68\,^{+ 2}$ & 2883.705 & $z\,^{4}H^{o}_{13/2}$ & $b\,^{2}H^{e}_{11/2}$ & 3.243 & $6.35\,^{+ 2}$ \\
2767.502 & $z\,^{2}I^{o}_{13/2}$ & $b\,^{2}H^{e}_{11/2}$ & 3.243 & $1.15\,^{+ 3}$ & 2884.764 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $6.86\,^{+ 3}$ \\
2767.519 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}F^{o}_{9/2}$ & 5.219 & $2.02\,^{+ 4}$ & 2892.827 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $2.08\,^{+ 3}$ \\
2768.933 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $2.26\,^{+ 3}$ & 2907.859 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $5.24\,^{+ 3}$ \\
2769.353 & $z\,^{4}I^{o}_{13/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $6.96\,^{+ 2}$ & 2917.470 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $2.67\,^{+ 3}$ \\
2776.909 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}F^{o}_{7/2}$ & 5.235 & $5.58\,^{+ 3}$ & 2922.027 & $x\,^{4}G^{o}_{9/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $6.12\,^{+ 2}$ \\
2785.195 & $b\,^{6}D^{e}_{9/2}$ & $z\,^{6}F^{o}_{11/2}$ & 5.201 & $1.44\,^{+ 3}$ & 2926.580 & $z\,^{6}F^{o}_{9/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.14\,^{+ 4}$ \\
2787.240 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}P^{o}_{7/2}$ & 5.287 & $1.15\,^{+ 3}$ & 2939.508 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $1.62\,^{+ 3}$ \\
2789.733 & $x\,^{6}F^{o}_{9/2}$ & $b\,^{4}G^{e}_{11/2}$ & 6.721 & $5.65\,^{+ 2}$ & 2944.392 & $z\,^{4}P^{o}_{1/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $2.04\,^{+ 3}$ \\
2809.782 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}P^{o}_{7/2}$ & 5.287 & $2.98\,^{+ 3}$ & 2947.660 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $2.10\,^{+ 3}$ \\
2820.954 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $8.62\,^{+ 2}$ & 2953.777 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $7.96\,^{+ 3}$ \\
2824.566 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $2.98\,^{+ 3}$ & 2961.277 & $z\,^{6}F^{o}_{1/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $1.42\,^{+ 3}$ \\
2831.881 & $d\,^{4}D^{e}_{1/2}$ & $z\,^{4}D^{o}_{3/2}$ & 5.582 & $2.83\,^{+ 3}$ & 2964.620 & $z\,^{4}P^{o}_{1/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $2.11\,^{+ 3}$ \\
2833.087 & $b\,^{6}D^{e}_{5/2}$ & $z\,^{6}P^{o}_{5/2}$ & 5.359 & $2.35\,^{+ 3}$ & 2964.659 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $1.60\,^{+ 3}$ \\
2839.507 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $4.77\,^{+ 4}$ & 2965.035 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $2.05\,^{+ 3}$ \\
2839.800 & $b\,^{6}D^{e}_{9/2}$ & $z\,^{6}P^{o}_{7/2}$ & 5.287 & $1.25\,^{+ 3}$ & 2970.518 & $z\,^{6}F^{o}_{5/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $6.05\,^{+ 3}$ \\
2844.961 & $d\,^{4}D^{e}_{1/2}$ & $z\,^{4}D^{o}_{1/2}$ & 5.603 & $4.14\,^{+ 3}$ & 2975.939 & $z\,^{6}F^{o}_{1/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $1.46\,^{+ 3}$ \\
2845.423 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}D^{o}_{3/2}$ & 5.582 & $1.29\,^{+ 4}$ & 2979.355 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $2.12\,^{+ 3}$ \\
2845.601 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $4.80\,^{+ 4}$ & 2984.824 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $4.61\,^{+ 3}$ \\
2847.772 & $b\,^{6}D^{e}_{3/2}$ & $z\,^{6}P^{o}_{3/2}$ & 5.406 & $6.46\,^{+ 2}$ & 2985.089 & $v\,^{4}P^{o}_{5/2}$ & $d\,^{4}P^{e}_{5/2}$ & 7.115 & $5.60\,^{+ 2}$ \\
2848.110 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}D^{o}_{5/2}$ & 5.550 & $2.16\,^{+ 4}$ & 2985.294 & $u\,^{4}P^{o}_{3/2}$ & $d\,^{4}P^{e}_{5/2}$ & 7.115 & $1.63\,^{+ 3}$ \\
2848.315 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $2.39\,^{+ 4}$ & 2985.548 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $2.16\,^{+ 3}$ \\
2851.721 & $d\,^{4}D^{e}_{1/2}$ & $z\,^{4}F^{o}_{3/2}$ & 5.613 & $1.79\,^{+ 4}$ & 3002.642 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $4.82\,^{+ 3}$ \\
2856.380 & $b\,^{6}D^{e}_{7/2}$ & $z\,^{6}P^{o}_{5/2}$ & 5.359 & $4.93\,^{+ 3}$ & 3010.212 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $9.70\,^{+ 2}$ \\
2856.908 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $4.25\,^{+ 4}$ & 3016.122 & $u\,^{4}D^{o}_{5/2}$ & $d\,^{4}P^{e}_{3/2}$ & 7.125 & $5.03\,^{+ 2}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
3033.437 & $d\,^{4}D^{e}_{1/2}$ & $z\,^{4}P^{o}_{3/2}$ & 5.873 & $1.10\,^{+ 3}$ & 3945.214 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $4.96\,^{+ 3}$ \\
3036.967 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $4.62\,^{+ 3}$ & 4002.098 & $z\,^{4}P^{o}_{3/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $1.00\,^{+ 3}$ \\
3048.981 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}P^{o}_{3/2}$ & 5.873 & $5.70\,^{+ 3}$ & 4173.452 & $z\,^{4}D^{o}_{5/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $4.08\,^{+ 3}$ \\
3055.352 & $d\,^{4}D^{e}_{1/2}$ & $z\,^{4}P^{o}_{1/2}$ & 5.902 & $4.66\,^{+ 3}$ & 4178.850 & $z\,^{4}F^{o}_{7/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $7.65\,^{+ 3}$ \\
3071.122 & $d\,^{4}D^{e}_{3/2}$ & $z\,^{4}P^{o}_{1/2}$ & 5.902 & $3.84\,^{+ 3}$ & 4233.163 & $z\,^{4}D^{o}_{7/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $9.99\,^{+ 3}$ \\
3076.432 & $d\,^{4}D^{e}_{5/2}$ & $z\,^{4}P^{o}_{3/2}$ & 5.873 & $7.97\,^{+ 3}$ & 4258.153 & $z\,^{4}F^{o}_{3/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $2.13\,^{+ 3}$ \\
3078.678 & $d\,^{4}D^{e}_{7/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $1.90\,^{+ 4}$ & 4273.314 & $z\,^{4}D^{o}_{1/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $1.08\,^{+ 3}$ \\
3161.976 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $2.76\,^{+ 3}$ & 4296.572 & $z\,^{4}F^{o}_{5/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $4.49\,^{+ 3}$ \\
3163.096 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $3.53\,^{+ 3}$ & 4303.168 & $z\,^{4}D^{o}_{3/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $3.29\,^{+ 3}$ \\
3166.670 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $1.59\,^{+ 3}$ & 4351.762 & $z\,^{4}D^{o}_{5/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $4.34\,^{+ 3}$ \\
3170.329 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $1.46\,^{+ 3}$ & 4369.420 & $z\,^{4}F^{o}_{3/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $1.23\,^{+ 3}$ \\
3183.112 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $4.13\,^{+ 3}$ & 4385.385 & $z\,^{4}D^{o}_{1/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $2.47\,^{+ 3}$ \\
3185.316 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $3.06\,^{+ 3}$ & 4416.831 & $z\,^{4}D^{o}_{3/2}$ & $b\,^{4}P^{e}_{1/2}$ & 2.777 & $3.12\,^{+ 3}$ \\
3186.731 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $2.28\,^{+ 3}$ & 4489.179 & $z\,^{4}F^{o}_{5/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $4.42\,^{+ 3}$ \\
3192.908 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $2.55\,^{+ 3}$ & 4491.414 & $z\,^{4}F^{o}_{3/2}$ & $b\,^{4}F^{e}_{3/2}$ & 2.854 & $4.76\,^{+ 3}$ \\
3193.792 & $z\,^{4}D^{o}_{1/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $1.71\,^{+ 3}$ & 4508.284 & $z\,^{4}D^{o}_{1/2}$ & $b\,^{4}F^{e}_{3/2}$ & 2.854 & $2.78\,^{+ 3}$ \\
3196.067 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $5.90\,^{+ 3}$ & 4515.345 & $z\,^{4}F^{o}_{5/2}$ & $b\,^{4}F^{e}_{5/2}$ & 2.843 & $6.50\,^{+ 3}$ \\
3210.439 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $2.30\,^{+ 3}$ & 4520.207 & $z\,^{4}F^{o}_{7/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $7.02\,^{+ 3}$ \\
3213.304 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}P^{e}_{3/2}$ & 1.695 & $2.91\,^{+ 3}$ & 4522.631 & $z\,^{4}D^{o}_{3/2}$ & $b\,^{4}F^{e}_{5/2}$ & 2.843 & $3.78\,^{+ 3}$ \\
3227.741 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $6.72\,^{+ 3}$ & 4541.524 & $z\,^{4}D^{o}_{3/2}$ & $b\,^{4}F^{e}_{3/2}$ & 2.854 & $1.96\,^{+ 3}$ \\
3255.889 & $z\,^{6}D^{o}_{7/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.59\,^{+ 4}$ & 4549.462 & $z\,^{4}D^{o}_{5/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $4.51\,^{+ 3}$ \\
3277.348 & $z\,^{6}D^{o}_{9/2}$ & $a\,^{4}D^{e}_{7/2}$ & 0.986 & $2.25\,^{+ 4}$ & 4555.878 & $z\,^{4}F^{o}_{7/2}$ & $b\,^{4}F^{e}_{7/2}$ & 2.827 & $8.37\,^{+ 3}$ \\
3281.291 & $z\,^{6}D^{o}_{5/2}$ & $a\,^{4}D^{e}_{5/2}$ & 1.040 & $1.01\,^{+ 4}$ & 4576.339 & $z\,^{4}D^{o}_{5/2}$ & $b\,^{4}F^{e}_{5/2}$ & 2.843 & $2.36\,^{+ 3}$ \\
3295.823 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{4}D^{e}_{3/2}$ & 1.076 & $4.09\,^{+ 3}$ & 4582.831 & $z\,^{4}F^{o}_{7/2}$ & $b\,^{4}F^{e}_{5/2}$ & 2.843 & $4.38\,^{+ 3}$ \\
3303.467 & $z\,^{6}D^{o}_{1/2}$ & $a\,^{4}D^{e}_{1/2}$ & 1.096 & $5.38\,^{+ 3}$ & 4583.822 & $z\,^{4}D^{o}_{7/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $1.02\,^{+ 4}$ \\
3416.011 & $z\,^{4}P^{o}_{1/2}$ & $a\,^{2}P^{e}_{3/2}$ & 2.275 & $2.37\,^{+ 3}$ & 4629.337 & $z\,^{4}F^{o}_{9/2}$ & $b\,^{4}F^{e}_{9/2}$ & 2.805 & $1.95\,^{+ 4}$ \\
3443.827 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{2}P^{e}_{3/2}$ & 2.275 & $1.52\,^{+ 3}$ & 4923.941 & $z\,^{6}P^{o}_{3/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $2.88\,^{+ 3}$ \\
3494.664 & $z\,^{4}P^{o}_{5/2}$ & $a\,^{2}P^{e}_{3/2}$ & 2.275 & $4.96\,^{+ 3}$ & 5018.443 & $z\,^{6}P^{o}_{5/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $5.33\,^{+ 3}$ \\
3507.405 & $z\,^{4}P^{o}_{3/2}$ & $a\,^{2}P^{e}_{1/2}$ & 2.341 & $1.42\,^{+ 3}$ & 5169.046 & $z\,^{6}P^{o}_{7/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $5.97\,^{+ 3}$ \\
3508.202 & $z\,^{6}F^{o}_{3/2}$ & $a\,^{4}P^{e}_{1/2}$ & 1.723 & $2.27\,^{+ 3}$ & 5197.593 & $z\,^{4}F^{o}_{3/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $6.56\,^{+ 3}$ \\
3764.108 & $z\,^{4}P^{o}_{3/2}$ & $b\,^{4}P^{e}_{5/2}$ & 2.582 & $2.05\,^{+ 3}$ & 5234.626 & $z\,^{4}F^{o}_{5/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $7.92\,^{+ 3}$ \\
3783.336 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{2}P^{e}_{3/2}$ & 2.275 & $2.32\,^{+ 3}$ & 5264.818 & $z\,^{4}D^{o}_{3/2}$ & $a\,^{4}G^{e}_{5/2}$ & 3.229 & $1.21\,^{+ 3}$ \\
3872.761 & $z\,^{4}P^{o}_{1/2}$ & $b\,^{4}P^{e}_{3/2}$ & 2.703 & $1.61\,^{+ 3}$ & 5275.977 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $9.70\,^{+ 3}$ \\
3914.513 & $z\,^{6}D^{o}_{3/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $5.30\,^{+ 3}$ & 5284.117 & $z\,^{6}F^{o}_{7/2}$ & $a\,^{6}S^{e}_{5/2}$ & 2.890 & $8.04\,^{+ 3}$ \\
3938.290 & $z\,^{6}D^{o}_{5/2}$ & $a\,^{4}P^{e}_{5/2}$ & 1.670 & $1.44\,^{+ 4}$ & 5316.621 & $z\,^{4}F^{o}_{9/2}$ & $a\,^{4}G^{e}_{11/2}$ & 3.151 & $2.33\,^{+ 4}$ \\
\enddata
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{rllrr||rllrr}
\footnotesize
\tablewidth{18cm}
\tablecaption{\protect\ion{Fe}{2} fluxes for the model~A with \protect\lya\ and \protect\lyb\ pumping.}
\tablehead{
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux} &
\colhead{$\lambda$(\AA)} & \colhead{Upper} & \colhead{Lower} & \colhead{$E_{l}$(eV)} & \colhead{Flux}
}
\startdata
5316.776 & $z\,^{4}D^{o}_{5/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $2.29\,^{+ 3}$ & 9210.938 & $u\,^{4}D^{o}_{1/2}$ & $d\,^{4}D^{e}_{1/2}$ & 9.957 & $1.96\,^{+ 3}$ \\
5325.541 & $z\,^{4}F^{o}_{7/2}$ & $a\,^{4}G^{e}_{7/2}$ & 3.220 & $6.64\,^{+ 3}$ & 9296.851 & $u\,^{4}D^{o}_{5/2}$ & $d\,^{4}D^{e}_{5/2}$ & 9.900 & $2.47\,^{+ 3}$ \\
5362.847 & $z\,^{4}D^{o}_{7/2}$ & $a\,^{4}G^{e}_{9/2}$ & 3.198 & $6.91\,^{+ 3}$ & 9325.115 & $u\,^{4}P^{o}_{3/2}$ & $d\,^{4}D^{e}_{3/2}$ & 9.937 & $8.83\,^{+ 2}$ \\
6147.738 & $z\,^{4}P^{o}_{1/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $1.65\,^{+ 3}$ & 9377.042 & $u\,^{4}P^{o}_{1/2}$ & $d\,^{4}D^{e}_{3/2}$ & 9.937 & $1.35\,^{+ 3}$ \\
6149.232 & $z\,^{4}P^{o}_{1/2}$ & $b\,^{4}D^{e}_{1/2}$ & 3.888 & $1.19\,^{+ 3}$ & 9406.669 & $x\,^{6}F^{o}_{9/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $2.96\,^{+ 3}$ \\
6238.419 & $z\,^{4}P^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $1.62\,^{+ 3}$ & 9572.625 & $d\,^{4}P^{e}_{5/2}$ & $z\,^{4}P^{o}_{5/2}$ & 5.821 & $2.12\,^{+ 3}$ \\
6247.574 & $z\,^{4}P^{o}_{3/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.94\,^{+ 3}$ & 9812.027 & $d\,^{4}P^{e}_{1/2}$ & $z\,^{4}P^{o}_{3/2}$ & 5.873 & $8.87\,^{+ 2}$ \\
6317.982 & $c\,^{4}D^{e}_{7/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $5.81\,^{+ 2}$ & 9956.255 & $b\,^{4}G^{e}_{9/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $8.40\,^{+ 2}$ \\
6416.911 & $z\,^{4}P^{o}_{5/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $2.83\,^{+ 3}$ & 9997.556 & $b\,^{4}G^{e}_{11/2}$ & $z\,^{4}F^{o}_{9/2}$ & 5.482 & $5.66\,^{+ 3}$ \\
6456.385 & $z\,^{4}P^{o}_{5/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $6.24\,^{+ 3}$ & 10131.759 & $d\,^{4}P^{e}_{3/2}$ & $z\,^{4}P^{o}_{1/2}$ & 5.902 & $1.54\,^{+ 3}$ \\
7308.065 & $z\,^{4}D^{o}_{3/2}$ & $b\,^{4}D^{e}_{3/2}$ & 3.887 & $7.05\,^{+ 2}$ & 10173.509 & $b\,^{4}G^{e}_{9/2}$ & $z\,^{4}D^{o}_{7/2}$ & 5.508 & $6.56\,^{+ 2}$ \\
7462.391 & $z\,^{4}D^{o}_{5/2}$ & $b\,^{4}D^{e}_{5/2}$ & 3.890 & $1.37\,^{+ 3}$ & 10491.000 & $b\,^{4}G^{e}_{7/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $7.56\,^{+ 2}$ \\
7711.720 & $z\,^{4}D^{o}_{7/2}$ & $b\,^{4}D^{e}_{7/2}$ & 3.902 & $3.09\,^{+ 3}$ & 10501.521 & $b\,^{4}G^{e}_{9/2}$ & $z\,^{4}F^{o}_{7/2}$ & 5.546 & $6.59\,^{+ 3}$ \\
7970.398 & $v\,^{4}F^{o}_{7/2}$ & $b\,^{6}D^{e}_{7/2}$ & 9.696 & $7.18\,^{+ 2}$ & 10862.646 & $b\,^{4}G^{e}_{7/2}$ & $z\,^{4}F^{o}_{5/2}$ & 5.587 & $4.08\,^{+ 3}$ \\
7981.850 & $v\,^{4}F^{o}_{9/2}$ & $b\,^{6}D^{e}_{9/2}$ & 9.650 & $9.62\,^{+ 2}$ & 11125.573 & $b\,^{4}G^{e}_{5/2}$ & $z\,^{4}F^{o}_{3/2}$ & 5.613 & $2.23\,^{+ 3}$ \\
8157.529 & $v\,^{4}F^{o}_{7/2}$ & $b\,^{6}D^{e}_{5/2}$ & 9.732 & $1.20\,^{+ 3}$ & 17324.679 & $x\,^{6}F^{o}_{9/2}$ & $a\,^{6}G^{e}_{11/2}$ & 10.447 & $6.12\,^{+ 2}$ \\
8190.607 & $x\,^{6}F^{o}_{9/2}$ & $b\,^{6}D^{e}_{9/2}$ & 9.650 & $1.00\,^{+ 3}$ & 17865.205 & $v\,^{4}F^{o}_{7/2}$ & $c\,^{4}G^{e}_{9/2}$ & 10.557 & $7.83\,^{+ 2}$ \\
8228.930 & $v\,^{4}F^{o}_{9/2}$ & $b\,^{6}D^{e}_{7/2}$ & 9.696 & $4.60\,^{+ 3}$ &           &                      &                      &                         \\
8287.545 & $x\,^{6}F^{o}_{7/2}$ & $b\,^{6}D^{e}_{7/2}$ & 9.696 & $1.77\,^{+ 3}$ &           &                      &                      &                         \\
8357.184 & $x\,^{6}F^{o}_{5/2}$ & $b\,^{6}D^{e}_{5/2}$ & 9.732 & $8.22\,^{+ 2}$ &  & & &  \\
8420.526 & $u\,^{4}D^{o}_{7/2}$ & $b\,^{6}D^{e}_{5/2}$ & 9.732 & $6.75\,^{+ 2}$ &  & & &  \\
8450.990 & $x\,^{6}F^{o}_{9/2}$ & $b\,^{6}D^{e}_{7/2}$ & 9.696 & $1.16\,^{+ 4}$ &  & & &  \\
8490.054 & $x\,^{6}F^{o}_{7/2}$ & $b\,^{6}D^{e}_{5/2}$ & 9.732 & $5.56\,^{+ 3}$ &  & & &  \\
8499.559 & $x\,^{6}F^{o}_{5/2}$ & $b\,^{6}D^{e}_{3/2}$ & 9.757 & $1.20\,^{+ 3}$ &  & & &  \\
8722.372 & $v\,^{4}P^{o}_{5/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $1.66\,^{+ 3}$ &  & & &  \\
8926.638 & $u\,^{4}D^{o}_{5/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $8.68\,^{+ 3}$ &  & & &  \\
9075.501 & $v\,^{4}P^{o}_{5/2}$ & $d\,^{4}D^{e}_{5/2}$ & 9.900 & $6.80\,^{+ 3}$ &  & & &  \\
9077.400 & $u\,^{4}P^{o}_{3/2}$ & $d\,^{4}D^{e}_{5/2}$ & 9.900 & $4.44\,^{+ 3}$ &  & & &  \\
9122.942 & $u\,^{4}D^{o}_{7/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $1.19\,^{+ 4}$ &  & & &  \\
9132.362 & $v\,^{4}F^{o}_{9/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $1.33\,^{+ 4}$ &  & & &  \\
9175.869 & $v\,^{4}F^{o}_{7/2}$ & $d\,^{4}D^{e}_{5/2}$ & 9.900 & $1.66\,^{+ 4}$ &  & & &  \\
9178.088 & $v\,^{4}F^{o}_{5/2}$ & $d\,^{4}D^{e}_{3/2}$ & 9.937 & $1.15\,^{+ 4}$ &  & & &  \\
9196.897 & $u\,^{4}D^{o}_{3/2}$ & $d\,^{4}D^{e}_{3/2}$ & 9.937 & $5.24\,^{+ 3}$ &  & & &  \\
9203.122 & $v\,^{4}F^{o}_{3/2}$ & $d\,^{4}D^{e}_{1/2}$ & 9.957 & $7.44\,^{+ 3}$ &  & & &  \\
9204.610 & $x\,^{6}F^{o}_{7/2}$ & $d\,^{4}D^{e}_{7/2}$ & 9.845 & $5.38\,^{+ 2}$ &  & & &  \\
\enddata
\end{deluxetable}
